Inexact Proximal Newton methods in Hilbert spaces

We consider Proximal Newton methods with an inexact computation of update steps. To this end, we introduce two inexactness criteria which characterize sufficient accuracy of these update step and with the aid of these investigate global convergence and local acceleration of our method. The inexactness criteria are designed to be adequate for the Hilbert space framework we find ourselves in while traditional inexactness criteria from smooth Newton or finite dimensional Proximal Newton methods appear to be inefficient in this scenario. The performance of the method and its gain in effectiveness in contrast to the exact case are showcased considering a simple model problem in function space.

==> energies5lvllog.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1342,978){\makebox(0,0)[r]{\strut{}$1\times10^{-12}$}}%
      \csname LTb\endcsname%%
      \put(1342,1527){\makebox(0,0)[r]{\strut{}$1\times10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(1342,2076){\makebox(0,0)[r]{\strut{}$1\times10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(1342,2624){\makebox(0,0)[r]{\strut{}$1\times10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(1342,3173){\makebox(0,0)[r]{\strut{}$0.0001$}}%
      \csname LTb\endcsname%%
      \put(1342,3722){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(1342,4270){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1342,4819){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(1474,484){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(2066,484){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(2658,484){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(3250,484){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(3842,484){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(4435,484){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(5027,484){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(5619,484){\makebox(0,0){\strut{}$14$}}%
      \csname LTb\endcsname%%
      \put(6211,484){\makebox(0,0){\strut{}$16$}}%
      \csname LTb\endcsname%%
      \put(6803,484){\makebox(0,0){\strut{}$18$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2761){\rotatebox{-270}{\makebox(0,0){\strut{}Energy $F(x_k)$}}}%
      \put(4138,154){\makebox(0,0){\strut{}Proximal Newton step $k$}}%
      \csname LTb\endcsname%%
      \put(2461,2417){\makebox(0,0)[l]{\strut{}$\alpha =$40 inexact}}%
      \csname LTb\endcsname%%
      \put(2461,2197){\makebox(0,0)[l]{\strut{}$\alpha =$80 inexact}}%
      \csname LTb\endcsname%%
      \put(2461,1977){\makebox(0,0)[l]{\strut{}$\alpha =$120 inexact}}%
      \csname LTb\endcsname%%
      \put(2461,1757){\makebox(0,0)[l]{\strut{}$\alpha =$160 inexact}}%
      \csname LTb\endcsname%%
      \put(2461,1537){\makebox(0,0)[l]{\strut{}$\alpha =$40 exact}}%
      \csname LTb\endcsname%%
      \put(2461,1317){\makebox(0,0)[l]{\strut{}$\alpha =$80 exact}}%
      \csname LTb\endcsname%%
      \put(2461,1097){\makebox(0,0)[l]{\strut{}$\alpha =$120 exact}}%
      \csname LTb\endcsname%%
      \put(2461,877){\makebox(0,0)[l]{\strut{}$\alpha =$160 exact}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{energies5lvllog}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> normcorr5lvl25.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1342,704){\makebox(0,0)[r]{\strut{}1.0e-09}}%
      \csname LTb\endcsname%%
      \put(1342,1161){\makebox(0,0)[r]{\strut{}1.0e-08}}%
      \csname LTb\endcsname%%
      \put(1342,1618){\makebox(0,0)[r]{\strut{}1.0e-07}}%
      \csname LTb\endcsname%%
      \put(1342,2076){\makebox(0,0)[r]{\strut{}1.0e-06}}%
      \csname LTb\endcsname%%
      \put(1342,2533){\makebox(0,0)[r]{\strut{}1.0e-05}}%
      \csname LTb\endcsname%%
      \put(1342,2990){\makebox(0,0)[r]{\strut{}1.0e-04}}%
      \csname LTb\endcsname%%
      \put(1342,3447){\makebox(0,0)[r]{\strut{}1.0e-03}}%
      \csname LTb\endcsname%%
      \put(1342,3905){\makebox(0,0)[r]{\strut{}1.0e-02}}%
      \csname LTb\endcsname%%
      \put(1342,4362){\makebox(0,0)[r]{\strut{}1.0e-01}}%
      \csname LTb\endcsname%%
      \put(1342,4819){\makebox(0,0)[r]{\strut{}1.0e+00}}%
      \csname LTb\endcsname%%
      \put(1474,484){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(2066,484){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(2658,484){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(3250,484){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(3842,484){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(4435,484){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(5027,484){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(5619,484){\makebox(0,0){\strut{}$14$}}%
      \csname LTb\endcsname%%
      \put(6211,484){\makebox(0,0){\strut{}$16$}}%
      \csname LTb\endcsname%%
      \put(6803,484){\makebox(0,0){\strut{}$18$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2761){\rotatebox{-270}{\makebox(0,0){\strut{}Correction norm $\| \Delta s_k (\omega_k) \|_{H^1}$}}}%
      \put(4138,154){\makebox(0,0){\strut{}Proximal Newton step $k$}}%
      \csname LTb\endcsname%%
      \put(2461,2417){\makebox(0,0)[l]{\strut{}$\alpha =$40 exact}}%
      \csname LTb\endcsname%%
      \put(2461,2197){\makebox(0,0)[l]{\strut{}$\alpha =$80 exact}}%
      \csname LTb\endcsname%%
      \put(2461,1977){\makebox(0,0)[l]{\strut{}$\alpha =$120 exact}}%
      \csname LTb\endcsname%%
      \put(2461,1757){\makebox(0,0)[l]{\strut{}$\alpha =$160 exact}}%
      \csname LTb\endcsname%%
      \put(2461,1537){\makebox(0,0)[l]{\strut{}$\alpha =$40 inexact}}%
      \csname LTb\endcsname%%
      \put(2461,1317){\makebox(0,0)[l]{\strut{}$\alpha =$80 inexact}}%
      \csname LTb\endcsname%%
      \put(2461,1097){\makebox(0,0)[l]{\strut{}$\alpha =$120 inexact}}%
      \csname LTb\endcsname%%
      \put(2461,877){\makebox(0,0)[l]{\strut{}$\alpha =$160 inexact}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{normcorr5lvl25}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> relerror25log.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1210,704){\makebox(0,0)[r]{\strut{}$0.0001$}}%
      \csname LTb\endcsname%%
      \put(1210,2076){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \csname LTb\endcsname%%
      \put(1210,3447){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(1210,4819){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(1342,484){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(2434,484){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(3526,484){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(4619,484){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(5711,484){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(6803,484){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2761){\rotatebox{-270}{\makebox(0,0){\strut{}Relative Error}}}%
      \put(4072,154){\makebox(0,0){\strut{}TNNMG Step}}%
      \csname LTb\endcsname%%
      \put(6671,4646){\makebox(0,0)[r]{\strut{}Actual Error $E_{rel}$}}%
      \csname LTb\endcsname%%
      \put(6671,4426){\makebox(0,0)[r]{\strut{}Estimate $E_{est}$}}%
      \csname LTb\endcsname%%
      \put(6671,4206){\makebox(0,0)[r]{\strut{}Forcing Term $\eta$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{relerror25log}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tnnmgiterations25.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(682,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(682,1161){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(682,1618){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(682,2076){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(682,2533){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(682,2990){\makebox(0,0)[r]{\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(682,3447){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(682,3905){\makebox(0,0)[r]{\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(682,4362){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(682,4819){\makebox(0,0)[r]{\strut{}$45$}}%
      \csname LTb\endcsname%%
      \put(814,484){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1479,484){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(2145,484){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(2810,484){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(3476,484){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(4141,484){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(4807,484){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(5472,484){\makebox(0,0){\strut{}$14$}}%
      \csname LTb\endcsname%%
      \put(6138,484){\makebox(0,0){\strut{}$16$}}%
      \csname LTb\endcsname%%
      \put(6803,484){\makebox(0,0){\strut{}$18$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2761){\rotatebox{-270}{\makebox(0,0){\strut{}TNNMG Iterations $N_k$}}}%
      \put(3808,154){\makebox(0,0){\strut{}Proximal Newton Step $k$}}%
      \csname LTb\endcsname%%
      \put(3649,4646){\makebox(0,0)[r]{\strut{}$\alpha =$40 exact}}%
      \csname LTb\endcsname%%
      \put(3649,4426){\makebox(0,0)[r]{\strut{}$\alpha =$80 exact}}%
      \csname LTb\endcsname%%
      \put(3649,4206){\makebox(0,0)[r]{\strut{}$\alpha =$120 exact}}%
      \csname LTb\endcsname%%
      \put(3649,3986){\makebox(0,0)[r]{\strut{}$\alpha =$160 exact}}%
      \csname LTb\endcsname%%
      \put(3649,3766){\makebox(0,0)[r]{\strut{}$\alpha =$40 inexact}}%
      \csname LTb\endcsname%%
      \put(3649,3546){\makebox(0,0)[r]{\strut{}$\alpha =$80 inexact}}%
      \csname LTb\endcsname%%
      \put(3649,3326){\makebox(0,0)[r]{\strut{}$\alpha =$120 inexact}}%
      \csname LTb\endcsname%%
      \put(3649,3106){\makebox(0,0)[r]{\strut{}$\alpha =$160 inexact}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{tnnmgiterations25}}%
    \gplfronttext
  \end{picture}%
\endgroup

